The Gould's Belt Distances Survey (GOBELINS) I. Trigonometric parallax distances and depth of the Ophiuchus complex

We present the first results of the Gould's Belt Distances Survey (GOBELINS), a project aimed at measuring the proper motion and trigonometric parallax of a large sample of young stars in nearby regions using multi-epoch Very Long Baseline Array (VLBA) radio observations. Enough VLBA detections have now been obtained for 16 stellar systems in Ophiuchus to derive their parallax and proper motion. This leads to distance determinations for individual stars with an accuracy of 0.3 to a few percent. In addition, the orbits of 6 multiple systems were modelled by combining absolute positions with VLBA (and in some cases, near infrared) angular separations. Twelve stellar systems are located in the dark cloud Lynds 1688, the individual distances for this sample are highly consistent with one another, and yield a mean parallax for Lynds 1688 of $\varpi=7.28\pm0.06$ mas, corresponding to a distance $d=137.3\pm1.2$ pc. This represents an accuracy better than 1%. Three systems for which astrometric elements could be measured are located in the eastern streamer (Lynds 1689) and yield an estimate of $\varpi=6.79\pm0.16$ mas, corresponding to a distance $d=147.3\pm3.4$ pc. This suggests that the eastern streamer is located about 10 pc farther than the core, but this conclusion needs to be confirmed by observations (currently being collected) of additional sources in the eastern streamer. From the measured proper motions, we estimate the one-dimensional velocity dispersion in Lynds 1688 to be 2.8$\pm$1.8 and 3.0$\pm$2.0 ${\rm km~s}^{-1}$, in R.A. and DEC., respectively, these are larger than, but still consistent within $1\sigma$, with those found in other studies.

==> (inline-0) <==
\begin{deluxetable*}{llllc}
\tabletypesize{\scriptsize}
\tablecaption{Observed epochs \label{tab:observations}}
\tablewidth{0pt}
%\tablecolumns{5}
\tablehead{ Project & Observation & \multicolumn{2}{c}{Observed fields centers} & Observed \\
code &  Date  & \colhead{R.A. ($\alpha_{2000}$)} &  \colhead{Decl. ($\delta_{2000}$)} & band \\
}\startdata
%%%%%
BL175B0 &13 mar 2012&16 27 55.92 & -24 47 24.82 & X\\
BL175B1 &25 mar 2012&16 27 30.82 & -24 47 27.21 & X\\
BL175B2 &09 apr 2012&16 27 24.36 & -24 42 13.39 & X\\
BL175B3 &21 apr 2012&16 25 49.10 & -24 38 31.00 & X\\
BL175B4 &24 apr 2012&16 27 15.70 & -24 38 45.68 & X\\
BL175B5 &29 apr 2012&16 28 04.65 & -24 34 56.66 & X\\
BL175B6 &01 may 2012&16 25 56.80 & -24 30 23.76 & X\\
BL175B7 &05 may 2012&16 26 07.63 & -24 27 41.73 & X\\
BL175B8 &09 may 2012&16 27 32.68 & -24 33 24.54 & X\\
BL175B9 &11 may 2012&16 27 18.17 & -24 28 52.96 & X\\
BL175BA &12 may 2012&16 26 42.44 & -24 26 26.12 & X\\
BL175BB &19 aug 2012&16 26 03.01 & -24 23 36.42 & X\\
BL175BC &01 sep 2012&16 27 30.83 & -24 47 27.14 & X\\
BL175C0 &03 sep 2012&16 36 17.50 & -24 25 55.44 & X\\
BL175BD &09 sep 2012&16 26 29.67 & -24 19 05.85 & X\\
BL175BE &20 oct 2012&16 25 49.10 & -24 38 31.00 & X\\
BL175BF &30 oct 2012&16 27 15.70 & -24 38 45.71 & X\\
BL175BG &01 nov 2012&16 26 51.70 & -24 14 41.50 & X\\
BL175BH &26 nov 2012&16 25 56.80 & -24 30 23.76 & X\\
BL175BI &28 nov 2012&16 26 07.63 & -24 27 41.73 & X\\
BL175BJ &30 nov 2012&16 27 32.68 & -24 33 24.54 & X\\
BL175BK &07 dec 2012&16 27 18.17 & -24 28 52.96 & X\\
BL175BL &08 dec 2012&16 26 42.44 & -24 26 26.12 & X\\
BL175BM &09 dec 2012&16 26 03.01 & -24 23 36.42 & X\\
BL175BN &16 dec 2012&16 26 26.01 & -24 23 41.26 & X\\
BL175BO &21 dec 2012&16 26 29.67 & -24 19 05.85 & X\\
BL175BP &28 dec 2012&16 27 05.16 & -24 20 07.82 & X\\
BL175ZQ &25 jan 2013&16 26 49.23 & -24 20 03.35 & X\\
BL175BR &01 feb 2013&16 26 51.70 & -24 14 41.50 & X\\
BL175BS &27 apr 2013&16 31 57.16 & -24 56 43.77 & X\\
BL175A9 &01 may 2013&16 27 55.92 & -24 47 24.82 & X\\
BL175BT &21 may 2013&16 31 38.57 & -25 32 20.08 & X\\
BL175BU &29 may 2013&16 31 17.60 & -24 32 02.46 & X\\
BL175BV &06 jun 2013&16 32 11.80 & -24 40 21.89 & X\\
BL175BW &15 jun 2013&16 32 45.24 & -24 36 47.42 & X\\
BL175BX &23 jun 2013&16 30 32.21 & -24 33 17.86 & X\\
BL175AA &28 jun 2013&16 27 30.82 & -24 47 27.21 & X\\
BL175BY &16 jul 2013&16 34 21.10 & -23 56 25.19 & X\\
BL175BZ &07 aug 2013&16 31 40.68 & -24 15 16.49 & X\\
BL175E0 &01 sep 2013&16 27 30.82 & -24 47 27.21 & C\\
        &           &16 26 16.31 & -24 22 14.00 \\
BL175E1 &02 sep 2013&16 27 18.18 & -24 28 52.99 & C\\
&& 16 26 42.44 & -24 26 26.27 \\
BL175E2 &03 sep 2013&16 32 11.79 & -24 40 21.92 & C\\
&& 16 36 17.50 & -24 25 55.41 \\
BL175E3 &05 sep 2013&16 31 38.58 & -25 32 20.08 & C\\
&& 16 32 45.24 & -24 36 47.33 \\
BL175E4 &07 sep 2013&16 27 32.68 & -24 33 24.54 & X\\
BL175E5 &19 sep 2013&16 27 20.03 & -24 40 29.53 & C\\
&& 16 27 22.96 & -24 22 36.60 \\
BL175E7 &24 sep 2013&16 30 32.21 & -24 33 17.86 & C\\
&& 16 31 17.60 & -24 32 02.46 \\
BL175G0 &01 mar 2014&16 27 30.82 & -24 47 27.21 & C\\
&& 16 26 16.31 & -24 22 14.00 \\
BL175G1 &03 mar 2014&16 27 18.18 & -24 28 52.99 & C\\
&& 16 26 42.44 & -24 26 26.27 \\
BL175G2 &04 mar 2014&16 32 11.79 & -24 40 21.92 & C\\
&& 16 36 17.50 & -24 25 55.41 \\
BL175GB &05 mar 2014&16 26 47.73 & -24 15 37.45 & C\\
BL175G3 &06 mar 2014&16 31 38.58 & -25 32 20.08 & C\\
&& 16 32 45.24 & -24 36 47.33 \\
BL175G4 &09 mar 2014&16 27 32.68 & -24 33 24.54 & X\\
BL175G5 &10 mar 2014&16 27 20.03 & -24 40 29.53 & C\\
&& 16 27 22.96 & -24 22 36.60 \\
BL175G6 &13 mar 2014&16 27 55.92 & -24 47 24.82 & C\\
&& 16 28 04.65 & -24 34 56.66 \\
BL175G7 &14 mar 2014&16 30 32.21 & -24 33 17.86 & C\\
&& 16 31 17.60 & -24 32 02.46 \\
BL175G8 &24 mar 2014&16 31 40.68 & -24 15 16.49 & C\\
&& 16 31 57.16 & -24 56 43.77 \\
BL175G9 &25 mar 2014&16 34 21.10 & -23 56 25.19 & C\\
&& 16 25 49.10 & -24 38 31.00 \\
BL175GA &08 apr 2014&16 26 02.22 & -24 29 02.76 & C\\
&& 16 26 57.20 & -24 20 05.59 \\
BL175GC &01 apr 2014&16 27 19.49 & -24 41 40.74 & C\\
BL175GR &05 jun 2014&16 26 42.44 & -24 26 26.27 & C\\
&& 16 27 18.18 & -24 28 52.99 \\
BL175DY &29 aug 2014&16 27 20.03 & -24 40 29.53 & C\\
&& 16 27 22.96 & -24 22 36.6 \\
BL175CR &07 oct 2014&16 27 30.82 & -24 47 27.21 & C\\
&& 16 26 16.31 & -24 22 14.00 \\
BL175CS &12 oct 2014&16 27 18.18 & -24 28 52.99 & C\\
&&16 26 42.44 & -24 26 26.27 \\
BL175CT &15 oct 2014&16 32 11.79 & -24 40 21.92 & C\\
&&16 36 17.50 & -24 25 55.41 \\
BL175EX & 27 feb 2015&16 27 30.82 & -24 47 27.21  & C\\
&& 16 26 16.31 &  -24 22 14.00 \\
BL175EY & 02 mar 2015& 16 27 18.18 & -24 28 52.99  & C\\
&& 16 26 42.438  &  -24 26 26.27   \\
BL175EZ & 20 mar 2015& 16 32 11.79 & -24 40 21.92 &C\\
&& 16 36 17.50  & -24 25 55.41      \\
BL175F3 & 15 mar 2015& 16 27 20.03 & -24 40 29.53 &C\\
&& 16 27 22.96  &  -24 22 36.60      \\
BL175F7 & 29 apr 2015& 16 26 02.22  & -24 29 02.76 &C\\
&&  16 26 57.20 & -24 20 05.59   \\
BL175FY & 30 aug 2015& 16 26 02.22  & -24 29 02.76 &C\\
&&  16 26 57.20 & -24 20 05.59   \\
BL175FZ & 03 sep 2015& 16 27 05.16 & -24 20 07.80 &C\\
&& 16 27 20.03  &  -24 40 29.53      \\
BL175GS &  04 sep 2015& 16  30 35.64 & -24 34 19.00  &C\\
&& 16  31 20.19 &  -24 30 01.06      \\
BL175GT &  15 sep 2015& 16 27 19.49 & -24 41 40.74  &X\\
BL175GU &  19 sep 2015& 16 26 47.73 & -24 15 37.45 &C\\
&& 16 31 57.16  & -24  56 43.77   \\
BL175GW & 04 oct  2015&16 26 29.67 & -24 19 05.85  & C\\
&& 16 27 21.82 &  -24 43 35.99 \\
BL175GX & 06 oct 2015& 16 26 42.44 & -24 26 26.27  & C\\
&& 16 27 18.18 &  -24 28 52.99   \\
BL175GV & 11  oct 2015& 16 28 04.65  & -24 34 56.66 &C\\
BL175GY & 13  oct 2015& 16 31 38.58 & -25 32 20.08   & C\\
&& 16 32 11.79 &  -24 40 21.92  \\
BL175CU & 29 feb  2016&  16 28 04.65 &-24 34 56.66     & C\\
                &            & 16 32 11.793 &-24 40 21.92   \\
BL175F0 &  01 mar  2016&  16 26 43.76&  -24 16 33.40  & C\\
&& 16 31 57.16 &-24 56 43.77   \\
BL175F1 &  04 mar 2016&  16 25 57.512  & -24 30 32.11   & C\\
&& 16 26 49.215& -24 20 03.06  \\
BL175F2 & 17 mar   2016& 16 27 05.16  &  -24 20 07.80  & C\\
&& 16 27 30.00 & -24 38 20.00  \\
BL175F4 &  20 mar  2016&  16 27 19.493 & -24 41 40.74  & X\\
BL175F5 &  26 mar 2016&  16 26 25.620&-24 24 29.21    & C\\
&& 16 27 21.82& -24 43 35.99   \\
BL175F6 &  30 mar 2016& 16 30 35.64 &  -24 34 19.00  & C\\
&& 16 31 20.19& -24 30 01.06  \\
BL175F8 &  28 apr 2016& 16 26 42.44 &  -24 26 26.27  & C\\
&& 16 27 18.18 & -24 28 52.99  \\
%%%%%
\enddata
%\tablenotetext{a}{}
\end{deluxetable*}
\clearpage

\floattable
\clearpage
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Detected YSOs \label{tab:yso}}
\tablewidth{0pt}
%\tablecolumns{7}
\tablehead{ GBS-VLA&       Other & Minimum flux   & Maximum flux  & Minimum flux  & Maximum flux   & log [$T_b$ (K) ] & SED       & Num. of     & $A_V$   \\
        name$^{1}$ &  identifier & at 5 GHz (mJy) &at 5 GHz (mJy) & at 8 GHz (mJy)& at 8 GHz (mJy) &                  &   Class   & detc./obs.  &         \\
      (1)          &       (2)   &   (3)          &  (4)          &   (5)         &    (6)         &     (7)          &  (8)      &  (9)        &  (10)   \\
}\startdata
J162556.09-243015.3 & WLY2-11a & 0.13$\pm$0.05 & 0.27$\pm$0.06 & \multicolumn{2}{c}{--} & $>$7.0 & \multirow{2}{*}{Class III} & 4/5 & \multirow{2}{*}{13} \\ % 0.13 --
J162556.09-243015.3 & WLY2-11b & \multicolumn{2}{c}{0.86$\pm$0.05} & \multicolumn{2}{c}{0.60$\pm$0.09} & $$7.9 &  & 2/5 &  \\ % 0.86 --
J162557.51-243032.1 & YLW24 & 0.21$\pm$0.05 & 1.35$\pm$0.06 & \multicolumn{2}{c}{0.25$\pm$0.06} & $$8.0 & Class III & 4/5 & 13 \\ % 0.21 2.31e+30
J162603.01-242336.4 & DOAR21 & 1.98$\pm$0.11 & 14.97$\pm$0.14 & 4.13$\pm$0.07 & 5.66$\pm$0.07 & $$9.2 & Class III & 7/7 & 12 \\ % 1.98 3.5e+31
J162616.84-242223.5 & LFAMP1 & 0.15$\pm$0.06 & 0.47$\pm$0.04 & \multicolumn{2}{c}{--} & $$6.8 & Class II & 2/6 & 20 \\ % 0.15 1.19e+30
J162622.38-242253.3 & LFAM2 & 0.30$\pm$0.05 & 0.38$\pm$0.07 & \multicolumn{2}{c}{$<$0.09} & $>$6.7 & Class II & 3/7 & 20 \\ % 0.30 2.78e+30
J162625.62-242429.2 & LFAM4 & \multicolumn{2}{c}{0.66$\pm$0.12} & \multicolumn{2}{c}{$<$0.12} & $>$6.9 & Class I & 1/14 & 17 \\ % 0.66 --
J162629.67-241905.8 & LFAM8 & 0.37$\pm$0.06 & 1.18$\pm$0.13 & 0.26$\pm$0.07 & 0.30$\pm$0.05 & $$7.3 & Class III & 7/9 & 19 \\ % 0.37 3.27e+29
J162634.17-242328.4 & S1$^2$ & 5.56$\pm$0.15 & 7.58$\pm$0.07 & \multicolumn{2}{c}{3.27$\pm$0.14} & $$9.2 & Class III & 8/8 & 18 \\ % 5.56 1.46e+30
J162642.44-242626.1 & LFAM15a & 0.28$\pm$0.05 & 0.93$\pm$0.06 & 0.25$\pm$0.06 & 1.50$\pm$0.06 & $$7.8 & \multirow{2}{*}{Class III} & 10/10 & \multirow{2}{*}{18} \\ % 0.28 1.5e+29
J162642.44-242626.1 & LFAM15b & 0.15$\pm$0.05 & 0.35$\pm$0.07 & 0.18$\pm$0.05 & 1.13$\pm$0.05 & $$6.8 &  & 7/10 &  \\ % 0.15 1.5e+29
J162643.76-241633.4 & VSGG11a & 0.95$\pm$0.04 & 1.53$\pm$0.20 & \multicolumn{2}{c}{--} & $$8.9 & \multirow{2}{*}{Class III} & 7/7 & \multirow{2}{*}{14} \\ % 0.95 4.62e+29
J162643.76-241633.4 & VSGG11b & 0.58$\pm$0.06 & 0.82$\pm$0.05 & \multicolumn{2}{c}{--} & $$7.7 &  & 3/7 &  \\ % 0.58 4.62e+29
J162649.23-242003.3 & LFAM18 & 0.12$\pm$0.03 & 1.23$\pm$0.07 & \multicolumn{2}{c}{$<$0.09} & $$7.6 & Class III & 5/9 & 18 \\ % 0.12 9.43e+29
J162651.69-241441.5 & VSSG10 & \multicolumn{2}{c}{0.53$\pm$0.07} & \multicolumn{2}{c}{$<$0.06} & $$7.1 & -- & 1/5 & 12 \\ % 0.53 --
J162705.16-242007.8 & VSSG21 & \multicolumn{2}{c}{3.69$\pm$0.07} & \multicolumn{2}{c}{$<$0.09} & $$8.4 & Class III & 1/11 & 19 \\ % 3.69 1.46e+29
J162718.17-242852.9 & YLW12Ba & 0.70$\pm$0.06 & 1.49$\pm$0.05 & 0.84$\pm$0.05 & 4.10$\pm$0.08 & $$8.7 & \multirow{3}{*}{Class III} & 9/9 & \multirow{3}{*}{26} \\ % 0.70 6.3e+30
J162718.17-242852.9 & YLW12Bb & 0.42$\pm$0.06 & 9.89$\pm$0.11 & 1.19$\pm$0.08 & 1.33$\pm$0.05 & $$8.9 &  & 9/9 &  \\ % 0.42 6.3e+30
J162718.17-242852.9 & YLW12Bc & 0.45$\pm$0.06 & 1.16$\pm$0.09 & 0.17$\pm$0.04 & 0.74$\pm$0.08 & $$7.8 &  & 7/9 &  \\ % 0.45 6.3e+30
J162719.50-244140.3 & YLW13A & \multicolumn{2}{c}{0.35$\pm$0.05} & 0.31$\pm$0.08 & 0.71$\pm$0.07 & $$7.0 & Class III & 3/11 & 22 \\ % 0.35 1.26e+30
J162721.81-244335.9 & ROXN39a & 0.22$\pm$0.07 & 1.44$\pm$0.07 & 0.24$\pm$0.06 & 0.44$\pm$0.08 & $$7.9 & \multirow{2}{*}{Class III} & 7/15 & \multirow{2}{*}{20} \\ % 0.22 1.26e+30
J162721.81-244335.9 & ROXN39b & 0.22$\pm$0.05 & 0.81$\pm$0.06 & \multicolumn{2}{c}{0.57$\pm$0.09} & $$7.6 &  & 5/15 &  \\ % 0.22 1.26e+30
J162724.19-242929.8 & GY257 & \multicolumn{2}{c}{0.97$\pm$0.06} & \multicolumn{2}{c}{$<$0.09} & $>$7.0 & Class III & 1/8 & 13 \\ % 0.97 8.91e+28
J162726.90-244050.8 & YLW15 & 0.18$\pm$0.04 & 0.25$\pm$0.08 & 0.23$\pm$0.08 & 0.33$\pm$0.06 & $$7.1 & Class I & 5/11 & 25 \\ % 0.18 2.51e+30
J162730.82-244727.2 & DROXO71 & 0.30$\pm$0.05 & 0.91$\pm$0.05 & 0.60$\pm$0.07 & 1.15$\pm$0.09 & $$8.0 & Class III & 8/9 & 8 \\ % 0.30 6.31e+29
J162804.65-243456.6 & ROXN78 & \multicolumn{2}{c}{0.38$\pm$0.04} & \multicolumn{2}{c}{$<$0.12} & $>$6.6 & Class II & 1/4 & 20 \\ % 0.38 3.98e+30
J163035.63-243418.9 & SFAM87a & 0.48$\pm$0.05 & 2.64$\pm$0.09 & \multicolumn{2}{c}{--} & $$8.1 & \multirow{2}{*}{CTTS} & 4/4 & \multirow{2}{*}{3} \\ % 0.48 1.52e+30
J163035.63-243418.9 & SFAM87b & 0.28$\pm$0.06 & 1.35$\pm$0.06 & \multicolumn{2}{c}{--} & $$7.8 &  & 3/4 &  \\ % 0.28 1.52e+30
J163115.01-243243.9 & ROX42B & 0.21$\pm$0.06 & 0.38$\pm$0.08 & \multicolumn{2}{c}{$<$0.12} & $$7.0 & WTTS & 2/5 & 3 \\ % 0.21 --
J163120.18-243001.0 & ROX43B & 0.20$\pm$0.05 & 1.20$\pm$0.08 & \multicolumn{2}{c}{$<$0.12} & $>$7.1 & WTTS & 3/5 & 3 \\ % 0.20 --
J163152.10-245615.7 & LDN1689IRS5 & 0.23$\pm$0.05 & 3.17$\pm$0.08 & \multicolumn{2}{c}{0.64$\pm$0.07} & $$8.3 & FS & 4/4 & 18 \\ % 0.23 --
J163200.97-245643.3 & WLY2-67 & 0.18$\pm$0.05 & 0.41$\pm$0.07 & \multicolumn{2}{c}{--} & $>$6.6 & Class I & 3/3 & 14 \\ % 0.18 --
J163211.79-244021.8 & DOAR51a & 0.40$\pm$0.07 & 3.14$\pm$0.06 & \multicolumn{2}{c}{0.69$\pm$0.08} & $$8.5 & \multirow{2}{*}{WTTS/Class II} & 7/7 & \multirow{2}{*}{8} \\ % 0.40 --
J163211.79-244021.8 & DOAR51b & 0.24$\pm$0.06 & 0.68$\pm$0.07 & \multicolumn{2}{c}{0.47$\pm$0.08} & $$7.6 &   & 7/7 &  \\ % 0.24 --
%%%%%
\enddata
\tablecomments{Reported sources  have flux densities above $6\sigma$ and $5\sigma$ in the cases of one or several detections, respectively. Non-detections are indicated by giving an upper flux density limit of $3\sigma$.}
\tablenotetext{1}{GBS-VLA stands for the Gould's Belt Very Large Array Survey \citep{Dzib_2013}.}
\tablenotetext{2}{This star is resolved into a double source in past VLBA observations.
%A second source is detected at $10\sigma$ in one of the VLBA epochs.
}
\end{deluxetable}
\clearpage
\clearpage
%\LongTables
%\floattable
\begin{deluxetable*}{lcccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Measured source positions \label{tab:positions}}
\tablehead{ Julian Day & $\alpha$ (J2000.0) & $\sigma_\alpha$ & $\delta$ (J2000.0) & $\sigma_\delta$    \\
%                                     & h:m:s &  seconds            &   $^\circ$:$'$:$''$ & arc-seconds          \\
}
\startdata
%%%%%  
\cutinhead{DROXO71} % 
2456011.96538 & 16  27  30.83414340 & 0.00000470 & -24  47  27.142107 & 0.000161 \\ 
2456172.52613 & 16  27  30.83298666 & 0.00000234 & -24  47  27.153542 & 0.000071 \\ 
2456471.70936 & 16  27  30.83302924 & 0.00000177 & -24  47  27.178102 & 0.000063 \\ 
2456537.53271 & 16  27  30.83267868 & 0.00000191 & -24  47  27.182477 & 0.000065 \\ 
2456718.03765 & 16  27  30.83359624 & 0.00000260 & -24  47  27.198462 & 0.000085 \\ 
2456937.93345 & 16  27  30.83241321 & 0.00000472 & -24  47  27.212846 & 0.000216 \\ 
2457081.04343 & 16  27  30.83323569 & 0.00000437 & -24  47  27.227091 & 0.000170 \\ 
2457473.99603 & 16  27  30.83275199 & 0.00000469 & -24  47  27.256316 & 0.000188 \\ 
\cutinhead{YLW13A} % 
2456026.92477 & 16  27  19.49265640 & 0.00000349 & -24  41  40.735293 & 0.000105 \\ 
2457097.02778 & 16  27  19.50365400 & 0.00001071 & -24  41  40.786841 & 0.000421 \\ 
2457281.47003 & 16  27  19.49036366 & 0.00000974 & -24  41  40.828186 & 0.000183 \\ 
\cutinhead{ROXN39} % 
First source: \\
2456026.92477 & 16  27  21.81663353 & 0.00000626 & -24  43  35.989095 & 0.000146 \\ 
2456748.92808 & 16  27  21.81566119 & 0.00000699 & -24  43  36.052317 & 0.000246 \\ 
2457269.55653 & 16  27  21.81365382 & 0.00000174 & -24  43  36.095543 & 0.000068 \\ 
2457281.47003 & 16  27  21.81365131 & 0.00000380 & -24  43  36.096674 & 0.000110 \\ 
2457300.44295 & 16  27  21.81366628 & 0.00001385 & -24  43  36.098921 & 0.000329 \\ 
2457467.95944 & 16  27  21.81426003 & 0.00000653 & -24  43  36.115527 & 0.000252 \\ 
2457473.99603 & 16  27  21.81422633 & 0.00000534 & -24  43  36.115494 & 0.000195 \\ 
Second source: \\
2456748.92808 & 16  27  21.81377141 & 0.00000373 & -24  43  36.049837 & 0.000135 \\ 
2456899.06892 & 16  27  21.81269783 & 0.00000865 & -24  43  36.052231 & 0.000272 \\ 
2456937.93345 & 16  27  21.81279168 & 0.00001167 & -24  43  36.054796 & 0.000340 \\ 
2457467.95944 & 16  27  21.81361924 & 0.00000366 & -24  43  36.075851 & 0.000106 \\ 
2457473.99603 & 16  27  21.81361906 & 0.00000654 & -24  43  36.075317 & 0.000348 \\ 
\cutinhead{YLW15} % 
2456026.92477 & 16  27  26.91975530 & 0.00000512 & -24  40  51.171077 & 0.000169 \\ 
2456727.04112 & 16  27  26.91809446 & 0.00000928 & -24  40  51.223581 & 0.000233 \\ 
2456748.92808 & 16  27  26.91792129 & 0.00001583 & -24  40  51.225402 & 0.000707 \\ 
2457465.02060 & 16  27  26.91614817 & 0.00000759 & -24  40  51.276500 & 0.000342 \\ 
2457467.95944 & 16  27  26.91612508 & 0.00000712 & -24  40  51.276834 & 0.000241 \\ 
\cutinhead{GBS-VLA J162547.68$-$243735.7} % 
2456038.89200 & 16  25  47.68461899 & 0.00000324 & -24  37  35.718454 & 0.000151 \\ 
2456221.39490 & 16  25  47.68461690 & 0.00000795 & -24  37  35.718318 & 0.000258 \\ 
2456742.00017 & 16  25  47.68465538 & 0.00000741 & -24  37  35.718683 & 0.000312 \\ 
\cutinhead{ROXN78} % 
2456730.03293 & 16  28  04.64323318 & 0.00000338 & -24  34  56.574659 & 0.000153 \\ 
\cutinhead{YLW12B} % 
First source: \\
2453529.77467 & 16  27  18.17199790 & 0.00000343 & -24  28  52.790647 & 0.000136 \\ 
%2453625.42979 & 16  27  18.17205586 & 0.00000252 & -24  28  52.799240 & 0.000081 \\ 
%2453710.28049 & 16  27  18.17200367 & 0.00000634 & -24  28  52.792922 & 0.000186 \\ 
%2453818.98287 & 16  27  18.17327368 & 0.00000425 & -24  28  52.818034 & 0.000144 \\ 
2453887.79448 & 16  27  18.17278283 & 0.00000290 & -24  28  52.816450 & 0.000123 \\ 
2456058.83738 & 16  27  18.17634770 & 0.00000188 & -24  28  52.966427 & 0.000074 \\ 
2456269.26236 & 16  27  18.17718912 & 0.00000086 & -24  28  52.988798 & 0.000037 \\ 
2456538.52830 & 16  27  18.17625293 & 0.00000233 & -24  28  53.000965 & 0.000096 \\ 
2456720.03219 & 16  27  18.17804747 & 0.00000520 & -24  28  53.020088 & 0.000168 \\ 
2456813.77622 & 16  27  18.17770160 & 0.00000143 & -24  28  53.029251 & 0.000049 \\ 
2456943.42054 & 16  27  18.17733336 & 0.00000136 & -24  28  53.037170 & 0.000051 \\ 
2457084.03523 & 16  27  18.17785280 & 0.00000290 & -24  28  53.041694 & 0.000105 \\ 
2457302.43748 & 16  27  18.17777858 & 0.00000244 & -24  28  53.063201 & 0.000093 \\ 
2457506.87788 & 16  27  18.17832802 & 0.00000112 & -24  28  53.079027 & 0.000040 \\ 
Second source: \\
2453529.77467 & 16  27  18.17173883 & 0.00000540 & -24  28  52.791325 & 0.000204 \\ 
2453887.79448 & 16  27  18.17266976 & 0.00000411 & -24  28  52.810830 & 0.000122 \\ 
2456058.83738 & 16  27  18.17665980 & 0.00000125 & -24  28  52.971988 & 0.000050 \\ 
2456269.26236 & 16  27  18.17625269 & 0.00000295 & -24  28  52.979221 & 0.000124 \\ 
2456538.52830 & 16  27  18.17657726 & 0.00000150 & -24  28  53.003249 & 0.000053 \\ 
2456720.03219 & 16  27  18.17732771 & 0.00000412 & -24  28  53.015451 & 0.000142 \\ 
2456813.77622 & 16  27  18.17673865 & 0.00000274 & -24  28  53.018125 & 0.000099 \\ 
2456943.42054 & 16  27  18.17671228 & 0.00000435 & -24  28  53.026377 & 0.000135 \\ 
2457084.03523 & 16  27  18.17822254 & 0.00000035 & -24  28  53.046405 & 0.000013 \\ 
2457302.43748 & 16  27  18.17686941 & 0.00000315 & -24  28  53.053913 & 0.000128 \\ 
2457506.87788 & 16  27  18.17801911 & 0.00000161 & -24  28  53.071326 & 0.000059 \\ 
Third source: \\
2453529.77467 & 16  27  18.16380766 & 0.00000229 & -24  28  52.878764 & 0.000071 \\ 
2453818.98287 & 16  27  18.16367158 & 0.00000473 & -24  28  52.899861 & 0.000168 \\ 
2456058.83738 & 16  27  18.15802440 & 0.00000540 & -24  28  53.043846 & 0.000282 \\ 
2456269.26236 & 16  27  18.15742392 & 0.00000451 & -24  28  53.055984 & 0.000204 \\ 
2456538.52830 & 16  27  18.15629959 & 0.00000497 & -24  28  53.072046 & 0.000126 \\ 
2456813.77622 & 16  27  18.15608788 & 0.00000692 & -24  28  53.090076 & 0.000206 \\ 
2457084.03523 & 16  27  18.15614139 & 0.00000292 & -24  28  53.109045 & 0.000096 \\ 
2457302.43748 & 16  27  18.15467809 & 0.00000502 & -24  28  53.120030 & 0.000143 \\ 
2457506.87788 & 16  27  18.15498736 & 0.00000543 & -24  28  53.134508 & 0.000170 \\ 
\cutinhead{GY257} % 
2457506.87788 & 16  27  24.19599570 & 0.00000199 & -24  29  29.992344 & 0.000075 \\ 
\cutinhead{LFAM15} % 
First source: \\
2453617.53443 & 16  26  42.44072639 & 0.00000589 & -24  26  26.085858 & 0.000142 \\ 
2453714.26955 & 16  26  42.44106573 & 0.00000587 & -24  26  26.090142 & 0.000259 \\ 
2453796.04568 & 16  26  42.44134043 & 0.00000399 & -24  26  26.096076 & 0.000106 \\ 
2456059.83431 & 16  26  42.43834146 & 0.00000119 & -24  26  26.270103 & 0.000040 \\ 
2456270.25963 & 16  26  42.43790745 & 0.00000641 & -24  26  26.280485 & 0.000161 \\ 
2456538.52830 & 16  26  42.43667908 & 0.00000321 & -24  26  26.294376 & 0.000107 \\ 
2456720.03219 & 16  26  42.43733099 & 0.00000340 & -24  26  26.312356 & 0.000119 \\ 
2456813.77622 & 16  26  42.43676227 & 0.00000259 & -24  26  26.323559 & 0.000087 \\ 
2456943.42054 & 16  26  42.43645660 & 0.00000488 & -24  26  26.335835 & 0.000178 \\ 
2457084.03523 & 16  26  42.43733727 & 0.00000560 & -24  26  26.348959 & 0.000259 \\ 
2457302.43748 & 16  26  42.43619859 & 0.00000350 & -24  26  26.361949 & 0.000215 \\ 
2457473.99603 & 16  26  42.43681431 & 0.00000819 & -24  26  26.372860 & 0.000381 \\ 
2457506.87788 & 16  26  42.43657742 & 0.00000354 & -24  26  26.374173 & 0.000146 \\ 
Second source: \\
2456059.83431 & 16  26  42.43746443 & 0.00000139 & -24  26  26.259340 & 0.000047 \\ 
2456270.25963 & 16  26  42.43721529 & 0.00000590 & -24  26  26.278386 & 0.000163 \\ 
2456720.03219 & 16  26  42.43759083 & 0.00001060 & -24  26  26.317776 & 0.000382 \\ 
2456813.77622 & 16  26  42.43677820 & 0.00000775 & -24  26  26.316132 & 0.000259 \\ 
2456943.42054 & 16  26  42.43601697 & 0.00000783 & -24  26  26.320697 & 0.000297 \\ 
2457302.43748 & 16  26  42.43531577 & 0.00001382 & -24  26  26.348716 & 0.000510 \\ 
2457506.87788 & 16  26  42.43578894 & 0.00001213 & -24  26  26.368869 & 0.000282 \\ 
\cutinhead{DOAR21} % 
2453621.52350 & 16  26  03.01891197 & 0.00000724 & -24  23  36.343197 & 0.000148 \\ 
2453691.33229 & 16  26  03.01889886 & 0.00000304 & -24  23  36.349153 & 0.000063 \\ 
2453744.18763 & 16  26  03.01910860 & 0.00000745 & -24  23  36.355709 & 0.000207 \\ 
2453755.15740 & 16  26  03.01918629 & 0.00000284 & -24  23  36.355807 & 0.000115 \\ 
2453822.97193 & 16  26  03.01896398 & 0.00000511 & -24  23  36.361907 & 0.000138 \\ 
2453890.78627 & 16  26  03.01818785 & 0.00000166 & -24  23  36.364290 & 0.000075 \\ 
2453971.56511 & 16  26  03.01698794 & 0.00000267 & -24  23  36.369931 & 0.000114 \\ 
2454092.23452 & 16  26  03.01768929 & 0.00000161 & -24  23  36.380009 & 0.000052 \\ 
2454321.60671 & 16  26  03.01610693 & 0.00000490 & -24  23  36.395975 & 0.000109 \\ 
2454331.07942 & 16  26  03.01612164 & 0.00000175 & -24  23  36.395067 & 0.000052 \\ 
2454353.51917 & 16  26  03.01600351 & 0.00000262 & -24  23  36.398021 & 0.000057 \\ 
2454365.48657 & 16  26  03.01588946 & 0.00000202 & -24  23  36.398070 & 0.000067 \\ 
2456158.56345 & 16  26  03.00879650 & 0.00000023 & -24  23  36.532098 & 0.000008 \\ 
2456271.25813 & 16  26  03.00899222 & 0.00000045 & -24  23  36.541056 & 0.000014 \\ 
2456537.53271 & 16  26  03.00730547 & 0.00000110 & -24  23  36.559579 & 0.000037 \\ 
2456718.03765 & 16  26  03.00766323 & 0.00000030 & -24  23  36.575357 & 0.000010 \\ 
2456937.93345 & 16  26  03.00579982 & 0.00000097 & -24  23  36.589569 & 0.000036 \\ 
2457081.04343 & 16  26  03.00621579 & 0.00000166 & -24  23  36.602285 & 0.000058 \\ 
2457300.44295 & 16  26  03.00441795 & 0.00000725 & -24  23  36.615740 & 0.000215 \\ 
\cutinhead{LFAM8} % 
2456180.50470 & 16  26  29.67379969 & 0.00000658 & -24  19  05.899181 & 0.000225 \\ 
2456283.22537 & 16  26  29.67437563 & 0.00000298 & -24  19  05.908297 & 0.000094 \\ 
2456537.53271 & 16  26  29.67335645 & 0.00000458 & -24  19  05.927633 & 0.000138 \\ 
2457081.04343 & 16  26  29.67375046 & 0.00000292 & -24  19  05.974041 & 0.000131 \\ 
2457300.44295 & 16  26  29.67253899 & 0.00000614 & -24  19  05.990153 & 0.000254 \\ 
2457449.06429 & 16  26  29.67333716 & 0.00000274 & -24  19  06.003299 & 0.000093 \\ 
2457452.05609 & 16  26  29.67333731 & 0.00000416 & -24  19  06.004169 & 0.000133 \\ 
\cutinhead{VSSG10} % 
2457449.06429 & 16  26  51.69086628 & 0.00000458 & -24  14  41.978736 & 0.000196 \\ 
\cutinhead{YLW24} % 
2456258.29307 & 16  25  57.51212530 & 0.00000469 & -24  30  32.114725 & 0.000187 \\ 
2456755.96194 & 16  25  57.51177560 & 0.00000627 & -24  30  32.152014 & 0.000205 \\ 
2457141.90491 & 16  25  57.51110685 & 0.00000164 & -24  30  32.177539 & 0.000068 \\ 
2457452.05609 & 16  25  57.51095598 & 0.00000448 & -24  30  32.199319 & 0.000150 \\ 
\cutinhead{WLY2-11} % 
First source: \\
2456755.96194 & 16  25  56.09115161 & 0.00000906 & -24  30  15.304290 & 0.000213 \\ 
2457141.90491 & 16  25  56.09021133 & 0.00000936 & -24  30  15.334454 & 0.000522 \\ 
2457265.56761 & 16  25  56.08917305 & 0.00001081 & -24  30  15.340167 & 0.000341 \\ 
2457452.05609 & 16  25  56.08988393 & 0.00000486 & -24  30  15.353840 & 0.000178 \\ 
Second source: \\
2456258.29307 & 16  25  56.09091678 & 0.00000596 & -24  30  15.259179 & 0.000122 \\
2457452.05609 & 16  25  56.09085688 & 0.00000182 & -24  30  15.339724 & 0.000071 \\  
\cutinhead{S1} % 
First source: \\
2453545.73099 & 16  26  34.17395362 & 0.00000172 & -24  23  28.427300 & 0.000057 \\ 
2453628.50402 & 16  26  34.17368732 & 0.00000218 & -24  23  28.432353 & 0.000096 \\ 
2453722.24761 & 16  26  34.17436628 & 0.00000096 & -24  23  28.441953 & 0.000041 \\ 
2453810.00745 & 16  26  34.17465184 & 0.00000263 & -24  23  28.451876 & 0.000080 \\ 
2453889.78900 & 16  26  34.17402527 & 0.00000117 & -24  23  28.456156 & 0.000046 \\ 
2453969.57055 & 16  26  34.17330377 & 0.00000147 & -24  23  28.462699 & 0.000057 \\ 
2454256.78420 & 16  26  34.17389517 & 0.00000046 & -24  23  28.479576 & 0.000016 \\ 
2454260.77321 & 16  26  34.17405536 & 0.00000056 & -24  23  28.476906 & 0.000019 \\ 
2454264.76220 & 16  26  34.17381615 & 0.00000041 & -24  23  28.479414 & 0.000014 \\ 
2454268.75117 & 16  26  34.17387600 & 0.00000102 & -24  23  28.479414 & 0.000027 \\ 
2454272.74050 & 16  26  34.17376304 & 0.00000050 & -24  23  28.480753 & 0.000018 \\ 
2454276.72950 & 16  26  34.17380110 & 0.00000045 & -24  23  28.482369 & 0.000013 \\ 
2454280.71866 & 16  26  34.17371870 & 0.00000069 & -24  23  28.481435 & 0.000025 \\ 
2454284.70775 & 16  26  34.17367060 & 0.00000047 & -24  23  28.480848 & 0.000015 \\
2456278.23902 & 16  26  34.17330156 & 0.00000072 & -24  23  28.630001 & 0.000022 \\ 
2456537.53271 & 16  26  34.17211016 & 0.00000072 & -24  23  28.648873 & 0.000024 \\ 
2456718.03765 & 16  26  34.17335985 & 0.00000064 & -24  23  28.661727 & 0.000022 \\ 
2456937.93345 & 16  26  34.17244477 & 0.00000091 & -24  23  28.677542 & 0.000031 \\ 
2457081.04343 & 16  26  34.17321517 & 0.00000070 & -24  23  28.692245 & 0.000023 \\ 
2457300.44295 & 16  26  34.17207637 & 0.00000093 & -24  23  28.702186 & 0.000032 \\ 
2457473.99603 & 16  26  34.17308895 & 0.00000032 & -24  23  28.718119 & 0.000012 \\ 
2457506.87788 & 16  26  34.17292128 & 0.00000050 & -24  23  28.720701 & 0.000016 \\ 
Second source:\\
2453889.78900 & 16  26  34.17355935 & 0.00000304 & -24  23  28.458375 & 0.000076 \\
2454272.74050 & 16  26  34.17202332 & 0.00000178 & -24  23  28.499403 & 0.000067  \\ 
2454276.72950 & 16  26  34.17205479 & 0.00000249 & -24  23  28.500747 & 0.000087  \\ 
2454280.71866 & 16  26  34.17195583 & 0.00000592 & -24  23  28.499485 & 0.000245 \\ 
\cutinhead{LFAM4} % 
2456538.52830 & 16  26  25.62311834 & 0.00000460 & -24  24  29.340081 & 0.000167 \\ 
\cutinhead{LFAM2} % 
2457081.04343 & 16  26  22.39009598 & 0.00000517 & -24  22  53.396808 & 0.000267 \\ 
2457300.44295 & 16  26  22.38891477 & 0.00000858 & -24  22  53.410054 & 0.000331 \\ 
2457473.99603 & 16  26  22.38959724 & 0.00000460 & -24  22  53.425842 & 0.000181 \\ 
\cutinhead{VSSG21} % 
2456755.96194 & 16  27  05.16439110 & 0.00000056 & -24  20  08.102812 & 0.000024 \\ 
\cutinhead{GBS-VLA J163151.93$-$245617.4} % 
2456409.87863 & 16  31  51.92835399 & 0.00000519 & -24  56  17.490313 & 0.000168 \\ 
2456741.00290 & 16  31  51.92788684 & 0.00001420 & -24  56  17.512182 & 0.000360 \\ 
2457449.06429 & 16  31  51.92686645 & 0.00000519 & -24  56  17.565067 & 0.000192 \\ 
\cutinhead{GBS-VLA J163202.39$-$245710.0} % 
2456409.87863 & 16  32  02.39822000 & 0.00000432 & -24  57  10.343815 & 0.000154 \\ 
2456741.00290 & 16  32  02.39823221 & 0.00002166 & -24  57  10.344630 & 0.000553 \\ 
\cutinhead{LDN1689IRS5} % 
2456409.87863 & 16  31  52.11386300 & 0.00000351 & -24  56  16.009652 & 0.000093 \\ 
2456741.00290 & 16  31  52.11363279 & 0.00000864 & -24  56  16.030780 & 0.000269 \\ 
2457285.48390 & 16  31  52.11201000 & 0.00000095 & -24  56  16.062292 & 0.000034 \\ 
2457449.06429 & 16  31  52.11274267 & 0.00000786 & -24  56  16.074290 & 0.000235 \\ 
\cutinhead{GBS-VLA J163138.57$-$253220.0} % 
2456433.81310 & 16  31  38.57911827 & 0.00000420 & -25  32  20.078468 & 0.000158 \\ 
2456541.52018 & 16  31  38.57910247 & 0.00001600 & -25  32  20.080138 & 0.000563 \\ 
2456723.02399 & 16  31  38.57913786 & 0.00000345 & -25  32  20.076607 & 0.000137 \\ 
2457309.41870 & 16  31  38.57913003 & 0.00000375 & -25  32  20.077101 & 0.000121 \\ 
\cutinhead{ROX42B} % 
2456560.49689 & 16  31  15.01221991 & 0.00001035 & -24  32  44.039658 & 0.000379 \\ 
2457477.98511 & 16  31  15.01218127 & 0.00001539 & -24  32  44.101781 & 0.000549 \\ 
\cutinhead{ROX43B} % 
2456560.49689 & 16  31  20.18111995 & 0.00000200 & -24  30  01.018464 & 0.000076 \\ 
2456731.03020 & 16  31  20.18256906 & 0.00000752 & -24  30  01.028170 & 0.000365 \\ 
2457477.98511 & 16  31  20.18076137 & 0.00001494 & -24  30  01.082333 & 0.000455 \\ 
\cutinhead{DOAR51} % 
First source: \\
2456449.77302 & 16  32  11.79261358 & 0.00000197 & -24  40  21.924420 & 0.000089 \\ 
2456539.52565 & 16  32  11.79223385 & 0.00000579 & -24  40  21.928946 & 0.000216 \\ 
2456721.02946 & 16  32  11.79332766 & 0.00000435 & -24  40  21.943832 & 0.000148 \\ 
2456946.41259 & 16  32  11.79248077 & 0.00000489 & -24  40  21.958212 & 0.000215 \\ 
2457102.07550 & 16  32  11.79325983 & 0.00000059 & -24  40  21.971486 & 0.000023 \\ 
2457309.41870 & 16  32  11.79227112 & 0.00000290 & -24  40  21.984119 & 0.000103 \\ 
2457448.12863 & 16  32  11.79303712 & 0.00000227 & -24  40  21.997374 & 0.000079 \\ 
Second source: \\
2456449.77302 & 16  32  11.79007110 & 0.00000269 & -24  40  21.944770 & 0.000109 \\ 
2456539.52565 & 16  32  11.78935516 & 0.00001089 & -24  40  21.948446 & 0.000263 \\ 
2456721.02946 & 16  32  11.78995501 & 0.00001231 & -24  40  21.961295 & 0.000497 \\ 
2456946.41259 & 16  32  11.78863803 & 0.00000746 & -24  40  21.973309 & 0.000310 \\ 
2457102.07550 & 16  32  11.78921243 & 0.00000357 & -24  40  21.982029 & 0.000146 \\ 
2457309.41870 & 16  32  11.78806957 & 0.00000361 & -24  40  21.990150 & 0.000124 \\ 
2457448.12863 & 16  32  11.78882778 & 0.00000293 & -24  40  21.999831 & 0.000118 \\ 
\cutinhead{SFAM200 $$} % 
2456458.74485 & 16  32  45.23630782 & 0.00000791 & -24  36  47.331480 & 0.000179 \\ 
2456541.52018 & 16  32  45.23628708 & 0.00001362 & -24  36  47.332569 & 0.000400 \\ 
2456723.02399 & 16  32  45.23630881 & 0.00000937 & -24  36  47.331435 & 0.000298 \\ 
\cutinhead{SSTc2d J163027.7$-$243300} % 
2456731.03020 & 16  30  27.69715982 & 0.00000740 & -24  33  00.166706 & 0.000227 \\ 
2457270.55380 & 16  30  27.69716395 & 0.00000719 & -24  33  00.166547 & 0.000347 \\ 
\cutinhead{SFAM212 $$} % 
2456174.52068 & 16  36  17.50047169 & 0.00000084 & -24  25  55.410771 & 0.000027 \\ 
2456539.52565 & 16  36  17.50048182 & 0.00000235 & -24  25  55.411813 & 0.000080 \\ 
2456721.02946 & 16  36  17.50043917 & 0.00000329 & -24  25  55.411946 & 0.000108 \\ 
2456946.41259 & 16  36  17.50048274 & 0.00000525 & -24  25  55.412111 & 0.000178 \\ 
2457102.07550 & 16  36  17.50047251 & 0.00000116 & -24  25  55.411264 & 0.000047 \\ 
\cutinhead{LFAMP1} % 
2456718.03765 & 16  26  16.84931422 & 0.00000236 & -24  22  23.537591 & 0.000088 \\ 
2456937.93345 & 16  26  16.84846826 & 0.00001253 & -24  22  23.550740 & 0.000517 \\ 
\cutinhead{LFAM13 $$} % 
2456720.03219 & 16  26  35.33007904 & 0.00001742 & -24  24  05.378855 & 0.000554 \\ 
2456937.93345 & 16  26  35.33016006 & 0.00001436 & -24  24  05.378401 & 0.000281 \\ 
2456943.42054 & 16  26  35.33013612 & 0.00000787 & -24  24  05.376639 & 0.000298 \\ 
2457302.43748 & 16  26  35.33013402 & 0.00001301 & -24  24  05.377817 & 0.000371 \\ 
\cutinhead{GBS-VLA J162718.25$-$243334.8} % 
2457084.03523 & 16  27  18.23431162 & 0.00000882 & -24  33  34.951660 & 0.000347 \\ 
\cutinhead{SFAM130 $$} % 
2456721.02946 & 16  32  10.77123123 & 0.00000769 & -24  38  27.498627 & 0.000233 \\ 
2456946.41259 & 16  32  10.77132165 & 0.00001042 & -24  38  27.496690 & 0.000383 \\ 
2457102.07550 & 16  32  10.77128863 & 0.00001343 & -24  38  27.497429 & 0.000317 \\ 
2457309.41870 & 16  32  10.77126826 & 0.00000644 & -24  38  27.497571 & 0.000250 \\ 
\cutinhead{SSTc2d J163211.1$-$243651} % 
2456539.52565 & 16  32  11.08492873 & 0.00000804 & -24  36  50.916471 & 0.000549 \\ 
2456721.02946 & 16  32  11.08495049 & 0.00000963 & -24  36  50.915528 & 0.000274 \\ 
2456946.41259 & 16  32  11.08491744 & 0.00000818 & -24  36  50.917097 & 0.000224 \\ 
2457102.07550 & 16  32  11.08494017 & 0.00000383 & -24  36  50.915872 & 0.000177 \\ 
2457309.41870 & 16  32  11.08495182 & 0.00000556 & -24  36  50.915556 & 0.000282 \\ 
\cutinhead{GBS-VLA J163212.25$-$243643.7} % 
2457102.07550 & 16  32  12.24716110 & 0.00000524 & -24  36  43.555532 & 0.000196 \\ 
2457309.41870 & 16  32  12.24719840 & 0.00001393 & -24  36  43.555066 & 0.000612 \\ 
\cutinhead{GBS-VLA J163213.92$-$244407.8} % 
2457309.41870 & 16  32  13.92922573 & 0.00000974 & -24  44  07.782062 & 0.000186 \\ 
\cutinhead{SSTc2d J163227.4$-$243951} % 
2456721.02946 & 16  32  27.40769338 & 0.00002030 & -24  39  51.454135 & 0.000725 \\ 
2457102.07550 & 16  32  27.40765118 & 0.00000920 & -24  39  51.456859 & 0.000382 \\ 
2457309.41870 & 16  32  27.40762110 & 0.00001175 & -24  39  51.455911 & 0.000659 \\ 
\cutinhead{SSTc2d J163231.2$-$244014} % 
2457102.07550 & 16  32  31.16848721 & 0.00000770 & -24  40  14.638470 & 0.000295 \\ 
2457309.41870 & 16  32  31.16851261 & 0.00000859 & -24  40  14.639088 & 0.000376 \\ 
\cutinhead{GBS-VLA J162713.06$-$241817.0} % 
2457269.55653 & 16  27  13.06069106 & 0.00000787 & -24  18  17.090808 & 0.000338 \\ 
2457465.02060 & 16  27  13.06072912 & 0.00001137 & -24  18  17.092477 & 0.000381 \\ 
\cutinhead{ROC25 $$} % 
2456555.51075 & 16  27  29.23368916 & 0.00000582 & -24  17  55.411620 & 0.000156 \\ 
2456727.04112 & 16  27  29.23368444 & 0.00000273 & -24  17  55.411606 & 0.000073 \\ 
2456899.06892 & 16  27  29.23371052 & 0.00000246 & -24  17  55.411246 & 0.000075 \\ 
2457097.02778 & 16  27  29.23368684 & 0.00000476 & -24  17  55.411581 & 0.000139 \\ 
2457269.55653 & 16  27  29.23368353 & 0.00000548 & -24  17  55.411757 & 0.000137 \\ 
\cutinhead{ROC26 $$} % 
2456555.51075 & 16  27  34.55992198 & 0.00000920 & -24  20  20.725049 & 0.000281 \\ 
2456727.04112 & 16  27  34.55990816 & 0.00000510 & -24  20  20.724976 & 0.000176 \\ 
2456899.06892 & 16  27  34.55991988 & 0.00000299 & -24  20  20.725208 & 0.000104 \\ 
2457097.02778 & 16  27  34.55991770 & 0.00000610 & -24  20  20.725197 & 0.000177 \\ 
2457269.55653 & 16  27  34.55988071 & 0.00000902 & -24  20  20.725929 & 0.000350 \\ 
\cutinhead{SSTc2d J163032.3$-$243128} % 
2456560.49689 & 16  30  32.26027376 & 0.00000447 & -24  31  28.011713 & 0.000186 \\ 
2456731.03020 & 16  30  32.26025039 & 0.00000216 & -24  31  28.012042 & 0.000067 \\ 
2457270.55380 & 16  30  32.26027063 & 0.00000352 & -24  31  28.012434 & 0.000131 \\ 
\cutinhead{ROC49 $$} % 
2456560.49689 & 16  31  09.78490899 & 0.00000944 & -24  30  08.324997 & 0.000282 \\ 
2456731.03020 & 16  31  09.78489672 & 0.00000537 & -24  30  08.325067 & 0.000171 \\ 
2457270.55380 & 16  31  09.78491218 & 0.00000441 & -24  30  08.324410 & 0.000184 \\ 
\cutinhead{SSTc2d J163033.2$-$243039} % 
2456731.03020 & 16  30  33.25165317 & 0.00000638 & -24  30  38.884059 & 0.000206 \\ 
\cutinhead{GBS-VLA J163115.25$-$243313.8} % 
2456731.03020 & 16  31  15.25452244 & 0.00000545 & -24  33  13.781612 & 0.000281 \\ 
2457477.98511 & 16  31  15.25455673 & 0.00002498 & -24  33  13.781713 & 0.000755 \\ 
\cutinhead{ROC52 $$} % 
2456560.49689 & 16  31  20.13897283 & 0.00000266 & -24  29  28.542211 & 0.000089 \\ 
2456731.03020 & 16  31  20.13896190 & 0.00000060 & -24  29  28.542334 & 0.000023 \\ 
2457270.55380 & 16  31  20.13897246 & 0.00000075 & -24  29  28.541947 & 0.000026 \\ 
\cutinhead{SFAM87} % 
First source: \\
2454620.78761 & 16  30  35.63476219 & 0.00000484 & -24  34  18.958646 & 0.000167 \\ 
2454785.33715 & 16  30  35.63494522 & 0.00000500 & -24  34  18.970301 & 0.000172 \\ 
2454877.08587 & 16  30  35.63580491 & 0.00000407 & -24  34  18.978334 & 0.000165 \\ 
2456560.49689 & 16  30  35.63166911 & 0.00000102 & -24  34  19.064773 & 0.000040 \\ 
2456731.03020 & 16  30  35.63203197 & 0.00000362 & -24  34  19.082480 & 0.000121 \\ 
2457270.55380 & 16  30  35.62974397 & 0.00000151 & -24  34  19.139299 & 0.000050 \\ 
2457477.98511 & 16  30  35.63098169 & 0.00000835 & -24  34  19.163958 & 0.000267 \\ 
Second source: \\
2454540.00885 & 16  30  35.63655437 & 0.00000135 & -24  34  18.935779 & 0.000053 \\ 
2454620.78761 & 16  30  35.63568452 & 0.00000435 & -24  34  18.937621 & 0.000148 \\ 
2454698.57472 & 16  30  35.63478278 & 0.00000464 & -24  34  18.939787 & 0.000147 \\ 
2454785.33715 & 16  30  35.63468005 & 0.00000557 & -24  34  18.946096 & 0.000212 \\ 
2454877.08587 & 16  30  35.63485533 & 0.00000211 & -24  34  18.954888 & 0.000079 \\ 
2454967.83741 & 16  30  35.63402510 & 0.00000481 & -24  34  18.962548 & 0.000165 \\ 
2456731.03020 & 16  30  35.63287869 & 0.00000291 & -24  34  19.118843 & 0.000116 \\ 
2457270.55380 & 16  30  35.63143895 & 0.00000147 & -24  34  19.133256 & 0.000054 \\ 
2457477.98511 & 16  30  35.63152547 & 0.00001503 & -24  34  19.142294 & 0.000522 \\ 
\cutinhead{SSTc2d J163130.6$-$243352} % 
2456560.49689 & 16  31  30.62178183 & 0.00001008 & -24  33  51.512104 & 0.000239 \\ 
2456731.03020 & 16  31  30.62181139 & 0.00000426 & -24  33  51.512137 & 0.000167 \\ 
2457270.55380 & 16  31  30.62177163 & 0.00000812 & -24  33  51.511820 & 0.000319 \\ 
\cutinhead{GBS-VLA J163036.26$-$243135.3} % 
2456560.49689 & 16  30  36.26501151 & 0.00000629 & -24  31  35.400645 & 0.000275 \\ 
2456731.03020 & 16  30  36.26500965 & 0.00000206 & -24  31  35.401147 & 0.000078 \\ 
2457270.55380 & 16  30  36.26502326 & 0.00000408 & -24  31  35.401258 & 0.000142 \\ 
\cutinhead{VSGG11} % 
First source: \\
2456722.00179 & 16  26  43.75569790 & 0.00000130 & -24  16  33.615170 & 0.000060 \\ 
2456755.96194 & 16  26  43.75550380 & 0.00000342 & -24  16  33.618593 & 0.000139 \\ 
2457141.90491 & 16  26  43.75454490 & 0.00000505 & -24  16  33.658504 & 0.000212 \\ 
2457265.56761 & 16  26  43.75352207 & 0.00000313 & -24  16  33.670179 & 0.000132 \\ 
2457285.48390 & 16  26  43.75347972 & 0.00000172 & -24  16  33.671690 & 0.000055 \\ 
2457449.06429 & 16  26  43.75415819 & 0.00000107 & -24  16  33.691930 & 0.000043 \\ 
2457452.05609 & 16  26  43.75415976 & 0.00000210 & -24  16  33.692895 & 0.000076 \\ 
Second source: \\
2457285.48390 & 16  26  43.75384015 & 0.00000355 & -24  16  33.678776 & 0.000123 \\ 
2457449.06429 & 16  26  43.75459284 & 0.00000210 & -24  16  33.689691 & 0.000089 \\ 
2457452.05609 & 16  26  43.75456000 & 0.00000788 & -24  16  33.689666 & 0.000349 \\ 
\cutinhead{SSTc2d J163154.5$-$245217} % 
2456741.00290 & 16  31  54.49445738 & 0.00001834 & -24  52  17.136283 & 0.000774 \\ 
2457449.06429 & 16  31  54.49438170 & 0.00001014 & -24  52  17.138334 & 0.000276 \\ 
\cutinhead{WLY2-67} % 
2456741.00290 & 16  32  00.97871474 & 0.00001192 & -24  56  43.413340 & 0.000456 \\ 
2457285.48390 & 16  32  00.97716307 & 0.00000733 & -24  56  43.446632 & 0.000312 \\ 
2457449.06429 & 16  32  00.97790521 & 0.00001256 & -24  56  43.460244 & 0.000403 \\ 
\cutinhead{LFAM18} % 
2456722.00179 & 16  26  49.22836555 & 0.00000789 & -24  20  03.414117 & 0.000375 \\ 
2456755.96194 & 16  26  49.22819914 & 0.00000199 & -24  20  03.416423 & 0.000071 \\ 
2457141.90491 & 16  26  49.22715919 & 0.00000817 & -24  20  03.438613 & 0.000336 \\ 
2457265.56761 & 16  26  49.22608389 & 0.00000392 & -24  20  03.441434 & 0.000147 \\ 
2457452.05609 & 16  26  49.22669248 & 0.00000861 & -24  20  03.449981 & 0.000452 \\ 
\cutinhead{LFAM17 $$} % 
2456722.00179 & 16  26  46.36011062 & 0.00001632 & -24  20  02.188965 & 0.000342 \\ 
2456755.96194 & 16  26  46.36010779 & 0.00001240 & -24  20  02.191625 & 0.000382 \\ 
2457141.90491 & 16  26  46.36005985 & 0.00001738 & -24  20  02.191462 & 0.000423 \\ 
2457265.56761 & 16  26  46.35994120 & 0.00001558 & -24  20  02.192545 & 0.000467 \\ 
2457452.05609 & 16  26  46.36005050 & 0.00001543 & -24  20  02.192970 & 0.000480 \\ 
\cutinhead{GDS J162702.1$-$241928} % 
2456755.96194 & 16  27  02.15242055 & 0.00001218 & -24  19  27.915618 & 0.000350 \\ 
2457141.90491 & 16  27  02.15241390 & 0.00000876 & -24  19  27.915343 & 0.000447 \\ 
2457265.56761 & 16  27  02.15242622 & 0.00001325 & -24  19  27.915196 & 0.000502 \\ 
2457452.05609 & 16  27  02.15240463 & 0.00000675 & -24  19  27.915947 & 0.000298 \\ 
\cutinhead{SFAM127 $$} % 
2456741.00290 & 16  31  59.36475311 & 0.00000244 & -24  56  39.800373 & 0.000088 \\ 
2457285.48390 & 16  31  59.36476531 & 0.00000360 & -24  56  39.800194 & 0.000124 \\ 
\cutinhead{SSTc2d J162540.9$-$244147} % 
2456742.00017 & 16  25  40.94715532 & 0.00001533 & -24  41  47.337014 & 0.000538 \\ 
\cutinhead{SFAM12 $$} % 
2456722.00179 & 16  26  33.48487742 & 0.00001057 & -24  12  16.100168 & 0.000479 \\ 
2457285.48390 & 16  26  33.48605313 & 0.00001170 & -24  12  16.124239 & 0.000455 \\ 
%%%%%
\enddata
%\tablecomments{\dag multiple system}
%\tablenotetext{1}{GBS-VLA stands for Gould's Belt Very Large Array Distance Survey (Dzib et al.~ 2013).}
\end{deluxetable*}
\clearpage

\clearpage
\begin{deluxetable*}{cccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{6}
\tablecaption{Parallaxes and proper motions \label{tab:parallaxes} }
\tablehead{ GBS-VLA& Other identifier & Parallax & $\mu_\alpha\cos\delta$ & $\mu_\delta$      & a$_\alpha\cos\delta$ & a$_\delta$         &Distance \\
                   name      &                         & (mas)     & (mas yr$^{-1}$)               & (mas yr$^{-1}$)  & (mas yr$^{-2}$)          & (mas yr$^{-2}$) & (pc)          \\
                   (1)           &           (2)         &    (3)       &   (4)                                 &   (5)                    &   (6)                            &  (7)                    & (8)            \\
}
\startdata
%%%%%
J162556.09-243015.3 & WLY2-11        & 7.330  $\pm$ 0.112  & -9.78  $\pm$ 0.09 &  -25.11 $\pm$ 0.20  & 0.94 $\pm$ 0.38 & 6.02 $\pm$ 0.83 & 136.4 $\pm$ 2.1 \\ %% ok --
J162557.51-243032.1 & YLW24          & 7.404 $\pm$ 0.143  &  -7.26 $\pm$ 0.04 &  -25.29  $\pm$ 0.07  & -- & --  & 135.1 $\pm$ 2.6  \\ %% ok --
J162603.01-242336.4 & DoAr21          & 7.385 $\pm$ 0.234  & -19.63  $\pm$ 0.19 &  -26.92 $\pm$ 0.13 & -- & -- &135.4 $\pm$ 4.3  \\ %% ok 0.578 0.334
J162622.38-242253.3 & LFAM2          & 7.060  $\pm$ 0.072  &  -5.64 $\pm$ 0.09 & -27.02  $\pm$ 0.30  & -- & --  & 141.6 $\pm$ 1.5   \\ %% ok -- 
J162629.67-241905.8 & LFAM8           & 7.246 $\pm$ 0.088  &  -5.89  $\pm$ 0.06 &  -29.54 $\pm$ 0.16 & -- & -- &138.0 $\pm$ 1.7  \\ %% ok 0.177 0.575
J162634.17-242328.4 & S1                  & 7.249 $\pm$ 0.091  & -2.05  $\pm$ 0.02 &  -26.72  $\pm$ 0.04     & -- & -- & 138.0 $\pm$ 1.7\\  %% ok -- 
J162642.44-242626.1 & LFAM15          & 7.253 $\pm$ 0.054 &  -6.31  $\pm$ 0.02  &  -26.95 $\pm$ 0.05  & -- & -- &137.9 $\pm$ 1.0   \\ %%ok -- 
J162643.76-241633.4 & VSSG11        & 7.160  $\pm$ 0.152 &  -10.48 $\pm$ 0.16 & -38.99 $\pm$ 0.35 & 0.31 $\pm$ 0.65 & -1.54 $\pm$ 1.09 & 139.7 $\pm$ 3.0 \\ %% ok 0.241 0.536
J162649.23-242003.3 & LFAM18         & 7.232 $\pm$ 0.068 &  -11.62 $\pm$ 0.06 &  -18.30 $\pm$ 0.15 & -0.10 $\pm$ 0.32& 8.17 $\pm$ 0.84 & 138.3 $\pm$ 1.3 \\  %%ok    -- --
J162718.17-242852.9 & YLW 12Bab & 7.230 $\pm$ 0.057 &    6.56 $\pm$ 0.02  & -26.26 $\pm$ 0.04  & -0.62 $\pm$ 0.01 & -0.17 $\pm$ 0.02 & 138.3  $\pm$ 1.1 \\   %%ok  0.330112481317 0.757837664585 
J162718.17-242852.9 & YLW 12Bc$^1$ &  7.230 $\pm$ 0.057  &  -11.23 $\pm$ 0.07  & -23.10 $\pm$ 0.10  & 0.19 $\pm$ 0.03 & 0.11 $\pm$ 0.05 &   138.3 $\pm$ 1.1   \\ %%ok  0.527071346533 0.662768751844
J162721.81-244335.9 & ROXN39        &  7.317 $\pm$    0.021 & -7.32 $\pm$ 0.31     &  -26.21  $\pm$ 0.73    &   -- & --   & 136.7  $\pm$  0.4     \\  %%ok  -- --
J162730.82-244727.2 & DROXO71     & 7.327 $\pm$ 0.125  &  -4.41 $\pm$  0.11 &  -28.79 $\pm$ 0.33 & -- & -- & 136.5 $\pm$ 2.3  \\  %%ok 0.315 0.830
J163035.63-243418.9 & SFAM 87       & 7.206 $\pm$ 0.080  &  -7.69 $\pm$ 0.02 &  -26.04 $\pm$ 0.04 & -- & -- & 138.8 $\pm$ 1.5  \\ %% ok -- --
J163152.10-245615.7 & LDN1689IRS5    & 6.676 $\pm$ 0.046  &  -6.38 $\pm$ 0.03  & -22.74  $\pm$ 0.04   &  -- & --  & 149.8 $\pm$ 1.0  \\ %% ok --
J163200.97-245643.3 & WLY2-67        & 6.616 $\pm$ 0.088  & -5.94  $\pm$ 0.12 & -24.08  $\pm$ 0.30  & -- & --  & 151.2 $\pm$ 2.0  \\ %% ok --
J163211.79-244021.8 & DoAr51         &  6.983 $\pm$ 0.050 &  -4.80 $\pm$ 0.08 & -23.11 $\pm$ 0.11 &  -- & -- & 143.2 $\pm$ 1.0  \\ %% ok -- 
%
%
%
%J163211.79-244021.8 & DoAr51b        & 7.000 $\pm$ 0.181  & -9.89  $\pm$  0.16 &  -20.25 $\pm$ 0.67 & -- & -- & 145.3 $\pm$ 1.3  \\
%J162718.17-242852.9 & YLW 12Bc      & 7.334 $\pm$ 0.335  & -11.33 $\pm$ 0.11 &  -23.18 $\pm$ 0.15 & & & 139    $\pm$ 3     \\
%%J162603.01-242336.4 & DoAr21          & 7.430 $\pm$ 0.247  & -19.61 $\pm$ 0.21 &  -26.93 $\pm$ 0.10 & 134.6 $\pm$ 4.5  \\
%
%%%%%
\enddata
%\tablecomments{\dag multiple system}
\tablenotetext{1}{Parallax is fixed at the value obtained for YLW 12Bab when solving for the other astrometric parameters. }
\end{deluxetable*}
\clearpage

\clearpage
\begin{deluxetable*}{llll}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Archive VLBA data \label{tab:doar21}}
\tablewidth{0pt}
%\tablecolumns{4}
\tablehead{ Project code & Date of observation & Source & Relevant entries from the observing log   \\
}
\startdata
%%%%%
BL128 FA  & 2005 Jun 07 & LFAM 15\\
BL128 FB  & 2005 Sep 03 & LFAM 15\\
BL128 FC  & 2005 Dec 09 & LFAM 15\\ 
BL128 FD  & 2006 Mar 01 & LFAM 15\\
BL128 FG$^1$ & 2006 Dec 20 & DOAR 21 & PT may have some residual snow in the dish. \\                          
         &             &   & Cloudy at NL,LA, and PT.  \\
         &             &   & LA weather: overcast and snowing. 2 inches of snow. \\
         &             &   & NL precipitation.   \\
BL128 FF & 2006 Dec 22 &  DOAR 21\\
%FD not observing. LA reports dish about half covered \\
%         &              & in snow. Raining at NL. BR reports half dish covered \\
%         &              & in about 1/4 inch of snow. \\
BT093 CA$^1$ & 2007 Jul 10 & DOAR 21 & Rain at NL, overcast SC, HN. \\
BT093 CB$^1$ & 2007 Jul 20 & DOAR 21 & SC out due to bad HVAC in vertex rm. LA raining. \\
         &             & & KP 35+ mph wind caution. \\
BT093 CC$^1$ & 2007 Jul 31 & DOAR 21 & HN and BR unavailable for observing due to      \\                      
         &           & & scheduled maintenance visits. Raining at SC and FD. \\
BT093 CD & 2007 Aug 09 & DOAR 21 \\
%NL wea: raining. NL system temperatures are high.  \\
BT093 CE & 2007 Aug 18 & DOAR 21\\
%OV sources around 60 degrees elevation \\
%         &             &  experiencing large pointing offset errors.\\
BT093 CF$^{1,2}$ & 2007 Aug 29 & DOAR 21 & SC, NL cloudy. NL, OV windy. \\
BT093 CG & 2007 Sep 09 & DOAR 21 & \\
%HN not observing. \\
BT093 CH & 2007 Sep 21 & DOAR 21 & \\
%SC not scheduled due to maintenance work. \\
%         &             & KP ACU voltage problems. Raining at OV. \\
%         &             & Heavy cloud cover and rain at FD on sitecam. \\
%         &             & Raining at NL. \\
BL128 DA & 2005 jun 08 & YLW 12B \\
BL128 DG & 2005 sep 11 & YLW 12B \\
BL128 DC & 2005 dec 05 & YLW 12B &  BR: not fringing, data not usable. \\
         &             &         &  NL: slow to get on source. \\
BL128 DD & 2006 mar 24 & YLW 12B \\
BL128 DE & 2006 jun 01 & YLW 12B \\
BL128 DF$^{1}$ & 2006 aug 27 & YLW 12B & Raining at FD, MK and HN. \\
BL128 GA & 2005 jun 24 & S1 \\
BL128 GB & 2005 sep 15 & S1 \\
BL128 GC & 2005 dec 17 & S1 \\
BL128 GD & 2006 mar 15 & S1 \\
BL128 GE & 2006 jun 03 & S1 & Raining at HN.  \\
& &  &  KP subreflector not moving  to any position in ROTATION. \\
& &  & KP antenna is removed from observing.  \\ 
& &  & HN disabled ROTATION axis, subreflector is   \\
& &  & about 6 counts off in ROTATION position. \\
BL128 GF & 2006 aug 22 & S1 \\
BT093 BA & 2007 jun 05 & S1 \\
BT093 BB & 2007 jun 09 & S1 & FD is on generator power, not in observation. \\
& &  &  PT HC2 FIFO error. \\
BT093 BC & 2007 jun 13 & S1 \\
BT093 BD & 2007 jun 17 & S1 & SC, HN, NL overcast. \\
& &  & SC precipitation.  \\
BT093 BE & 2007 jun 21 & S1 \\
BT093 BF & 2007 jun 25 & S1 & NL dense fog. \\
& &  & NL precipitation.  \\
BT093 BG & 2007 jun 29 & S1 \\
BT093 BH & 2007 jul 03 & S1 \\
BT097 A   & 2008 mar 14 & SFAM 87\\
BT097 B  & 2008 jun   03 & SFAM 87\\
BT097 C  & 2008 ago 19 & SFAM 87\\
BT097 D  & 2008 nov 14 & SFAM 87\\
BT097 E  & 2009 feb  14 & SFAM 87\\
BT097 F  & 2009 may 16 & SFAM 87\\
%
%%%%%
\enddata
%\tablecomments{\dag }
\tablenotetext{1}{Epoch was discarded.}
\tablenotetext{2}{Data shows low amplitudes for IFs 3-4.}
\end{deluxetable*}
\clearpage

\clearpage
%\begin{landscape}
\begin{deluxetable*}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{6}
\tablecaption{Orbital elements \label{tab:orbits}}
\tablehead{  Name             & a     & P   & $T_0$& $e$   & $\Omega$& $i$    & $\omega$       & $M_1$       & $M_2$      & $M_T$       \\
                              & (mas) & (yr)&      &     & ($^o$)  & ($^o$) & ($^o$)         & (M$_\odot$) & (M$_\odot$)& (M$_\odot$) \\
                  (1)         & (2)   & (3) & (4)  & (5) & (6)     & (7)    & (8)            & (9)         & (10)       & (11)        \\
}
\startdata
%%%%%
\sidehead{LFAM 15}
Full   & 16.40$\pm$0.13 & 3.591$\pm$0.0183 & 2007.008$\pm$0.039 & 0.528$\pm$0.005 & 337.93$\pm$0.81 &110.30$\pm$0.49 & 235.54$\pm$1.02 & 0.4687 & 0.421 & 0.89 \\ %Marina
& & &  & &  & & & $\pm$0.0146 & $\pm$0.010 & $\pm$0.01  \\
Rel. astr.     & 16.98$\pm$0.16 & 3.598$\pm$0.0099 & 2010.626$\pm$0.011 & 0.561$\pm$0.007 & 340.05$\pm$0.49 &109.77$\pm$0.27 &239.60$\pm$0.64 & --     & --  & 0.99    \\ %Gudehus
& & &  & &  & & & & & $\pm$0.27  \\
\hline
\sidehead{YLW 12Bab}
Full & 12.70$\pm$0.09 & 1.425$\pm$0.0012 & 2005.174$\pm$0.009 & 0.444$\pm$0.003 & 135.15$\pm$1.03  &75.60$\pm$1.25 & 158.69$\pm$1.47 & 1.3969 & 1.258   & 2.66 \\ %Marina
& & &  & &  & & & $\pm$0.0194 & $\pm$0.006 & $\pm$0.02 \\
Rel. astr.    & 12.54$\pm$0.06 & 1.424$\pm$0.0005 & 2013.720$\pm$0.003 & 0.442$\pm$0.003 & 135.38$\pm$0.32  &74.32$\pm$0.48 & 160.11$\pm$0.99 & --     & --  & 2.58     \\ %Gudehus
& & &  & &  & & & & & $\pm$0.39 \\
\hline
\sidehead{SFAM 87}
Full & 35.58$\pm$0.31 & 7.691$\pm$0.007 & 2023.781$\pm$0.006& 0.343$\pm$0.001 & 22.36$\pm$8.57  &-162.66$\pm$2.84&346.19$\pm$8.83 &  1.0207 & 0.999  & 2.02 \\ %Marina
& & &  & &  & & & $\pm$0.0224 & $\pm$0.038 & $\pm$0.04 \\ 
Rel. astr.  & 35.79$\pm$0.30 & 7.719$\pm$0.019 & 2008.404$\pm$0.015 & 0.341$\pm$0.005 & 18.62$\pm$4.32  &-157.95$\pm$2.59 &344.25$\pm$4.91 &  --     & --  & 2.06     \\ %Gudehus
& & &  & &  & & & & & $\pm$0.51 \\
\hline
\sidehead{DoAr 51}
Full  & 32.83$\pm$0.45 & 8.102$\pm$0.063 & 2012.025$\pm$0.044& 0.802$\pm$0.004 & 51.56$\pm$6.31  & 18.95$\pm$1.75 &216.41$\pm$6.42  &  0.7909 & 0.781  & 1.57 \\ %Marina
& & &  & &  & & & $\pm$0.0140 & $\pm$0.042 & $\pm$0.05 \\ 
Rel. astr.   & 32.47$\pm$0.39 & 8.070$\pm$0.035 & 2012.020$\pm$0.029& 0.801$\pm$0.005 & 51.81$\pm$9.66  & 17.80$\pm$4.36&215.81$\pm$10.20  &  --     & --  &1.54    \\ %Gudehus
& & &  & &  & & & & & $\pm$0.56  \\ 
Rizzuto+16 & 32.69$\pm$0.35  & 8.233$\pm$0.117  &  2012.009$\pm$0.010 &  0.818$\pm$0.009 & 24.1$\pm$11.0 &  16.3$\pm$2.0 & 243.0$\pm$10.9 & -- & -- & 1.57 \\ %%Rizzuto+16
& & &  & &  & & & & &  $\pm$0.03($\pm$0.29) \\ 
\hline
\sidehead{ROXN 39}
Full  & 54.3$\pm$3.9 &  11.2$\pm$1.5 & 2056.1$\pm$1.2  & 0.40$\pm$0.12  & 25.4$\pm$2.9   & 68.4$\pm$3.3 & 120.0$\pm$12.9 &  2.31 & 0.97  & 3.3 \\ %Marina
& & &  & &  & & & $\pm$1.04 & $\pm$0.50 & $\pm$1.2 \\ 
\hline
\sidehead{S1}
Full  & 19.99$\pm$0.20 & 1.734$\pm$0.003  & 2017.089$\pm$0.020 & 0.745$\pm$0.010  &  118.9$\pm$17.7  & 36.2$\pm$6.1 & 294.6$\pm$15.8 &  5.78 & 1.18  & 6.95 \\ %Marina
& & &  & &  & & & $\pm$0.15 & $\pm$0.10 & $\pm$0.18 \\
%%%%%
\enddata
%\tablecomments{\dag multiple system}
%\tablenotetext{1}{GBS-VLA stands for Gould's Belt Very Large Array Distance Survey (Dzib et al.~ 2013).}
\end{deluxetable*}
\clearpage
%\end{landscape}

\clearpage
\begin{deluxetable*}{ccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Corrected proper motions and tangential velocities \label{tab:pm} }
\tablehead{ Name &   $\mu^{\rm corr}_{\alpha\cos\delta}$ & $\mu^{\rm corr}_{\delta}$   & $v^{\rm t}_\alpha$    & $v^{\rm t}_\delta$   \\
                 &       (mas yr$^{-1}$)             & (mas yr$^{-1}$)         &   (km s$^{-1}$)     & (km s$^{-1}$)     \\
       (1)       &           (2)                     &    (3)                  &   (4)               &   (5)             \\
}
\startdata
%%%%%
WLY2-11 & -1.96  $\pm$ 0.72 & -4.2   $\pm$ 0.75 & -1.26 $\pm$ 0.46 & -2.72  $\pm$ 0.49 \\ 
YLW24   & 0.63   $\pm$ 0.83 & -4.17  $\pm$ 0.84 & 0.41  $\pm$ 0.53 & -2.67  $\pm$ 0.54 \\ 
DoAr21  & -11.74 $\pm$ 0.89 & -5.91  $\pm$ 0.86 & -7.54 $\pm$ 0.57 & -3.79  $\pm$ 0.55 \\ 
LFAM2   & 1.87   $\pm$ 0.87 & -6.94  $\pm$ 0.73 & 1.26  $\pm$ 0.58 & -4.66  $\pm$ 0.49 \\ 
LFAM8   & 1.82   $\pm$ 0.83 & -8.96  $\pm$ 0.76 & 1.19  $\pm$ 0.54 & -5.86  $\pm$ 0.5 \\ 
S1      & 5.65   $\pm$ 0.88 & -6.1   $\pm$ 0.77 & 3.69  $\pm$ 0.57 & -3.99  $\pm$ 0.51 \\ 
LFAM15  & 1.37   $\pm$ 0.74 & -6.29  $\pm$ 0.71 & 0.9   $\pm$ 0.49 & -4.11  $\pm$ 0.46 \\ 
VSSG11  & -2.88  $\pm$ 0.92 & -18.67 $\pm$ 0.9  & -1.9  $\pm$ 0.61 & -12.36 $\pm$ 0.59 \\ 
LFAM18  & -3.96  $\pm$ 0.82 & 2.25   $\pm$ 0.71 & -2.59 $\pm$ 0.53 & 1.47   $\pm$ 0.46 \\ 
YLW12B  & 3.05   $\pm$ 0.77 & -3.66  $\pm$ 0.7  & 2.0   $\pm$ 0.5  & -2.4   $\pm$ 0.46 \\ 
ROXN39  & 0.33   $\pm$ 0.91 & -5.25  $\pm$ 0.83 & 0.21  $\pm$ 0.59 & -3.4   $\pm$ 0.54 \\ 
DROXO71 & 3.22   $\pm$ 0.81 & -7.77  $\pm$ 0.72 & 2.09  $\pm$ 0.52 & -5.03  $\pm$ 0.47 \\ 
SFAM87  & -0.41  $\pm$ 0.86 & -5.48  $\pm$ 0.76 & -0.27 $\pm$ 0.56 & -3.6   $\pm$ 0.5 \\ 
LIRS5   & 0.21   $\pm$ 0.71 & -3.55  $\pm$ 0.69 & 0.15  $\pm$ 0.5  & -2.52  $\pm$ 0.49 \\ 
WLY2-67 & 0.58   $\pm$ 0.79 & -5.06  $\pm$ 0.67 & 0.41  $\pm$ 0.57 & -3.63  $\pm$ 0.48 \\ 
DoAr51  & 2.1    $\pm$ 0.84 & -3.15  $\pm$ 0.72 & 1.43  $\pm$ 0.57 & -2.14  $\pm$ 0.49 \\ 
%%%%%
\enddata
%\tablecomments{\dag multiple system}
%\tablenotetext{1}{GBS-VLA stands for Gould's Belt Very Large Array Distance Survey (Dzib et al.~ 2013).}
\end{deluxetable*}
